Mixed State Deep Thermalization under Generic Quantum Errors

Pure-state deep thermalization predicts that, after sufficient scrambling, projected ensembles approach universal distributions that contain information beyond the reduced density matrix. In realistic quantum systems, however, noise is unavoidable and the projected states are generally mixed. Whether mixed-state deep thermalization admits an analogous universal limiting distribution has remained unclear. Here we answer this question for quantum dynamics containing local quantum channels, i.e., errors. We show that the late-time mixed-state projected ensemble is completely determined by the normalized Choi state of the error channel and is universal, independent of the microscopic details of the underlying unitary dynamics. We establish this result analytically for dual-unitary circuits, global Haar-random dynamics, and local Haar-random circuits at large local dimension, and verify it numerically in qubit circuits and kicked Ising dynamics. In a solvable setting, we further find exponentially fast convergence to the limiting ensemble. Our results extend deep thermalization to noisy quantum dynamics and establish a direct correspondence between quantum errors and universal random mixed-state ensembles.

==> figures/replica_construction.tex <==
\begingroup
\definecolor{replicaKet}{HTML}{E9B0B2}
\definecolor{replicaBra}{HTML}{D5CBED}
\definecolor{replicaKetLeg}{HTML}{9B565B}
\definecolor{replicaBraLeg}{HTML}{62527F}
\definecolor{replicaInk}{HTML}{1C1C1C}

\newcommand{\replicaStateCopy}[3]{%
  \begin{scope}[shift={(#1,#2)}]
    \draw[fill=replicaBra] (20,-20) rectangle (164,60);
    \foreach \leg in {28,72,116}{
      \draw[replicaBraLeg] (\leg+20,-20)--(\leg+20,-52);
    }
    \draw[fill=replicaKet] (0,0) rectangle (144,80);
    \foreach \leg in {28,72,116}{
      \draw[white,line width=4.8pt,line cap=butt]
        (\leg,0)--(\leg,-32);
      \draw[replicaKetLeg] (\leg,0)--(\leg,-32);
    }
    \ifnum#3=1\relax
      \foreach \leg in {28,72,116}{
        \draw[white,line width=4.8pt,line cap=butt]
          (\leg,-32)..controls (\leg,-73) and (\leg+20,-86)
          ..(\leg+20,-52);
        \draw (\leg,-32)..controls (\leg,-73) and (\leg+20,-86)
          ..(\leg+20,-52);
      }
    \fi
  \end{scope}%
}

\begin{tikzpicture}[x=1pt,y=-1pt,draw=replicaInk,text=replicaInk,
  line width=1.5pt,line cap=round,line join=round,
  every node/.style={inner sep=0pt,font=\normalsize}]
  \path[use as bounding box] (50,0) rectangle (672,472);

  \foreach \x/\y in {330/197.333,636/95.333}{
    \foreach \offset in {0,10,20}{
      \fill[replicaInk] (\x+\offset,\y-\offset/3)
        circle[radius=1.35pt];
    }
  }

  \replicaStateCopy{458}{120}{1}
  \replicaStateCopy{368}{150}{1}
  \replicaStateCopy{158}{220}{0}
  \replicaStateCopy{68}{250}{0}

  \draw[decorate,decoration={brace,mirror,amplitude=8pt},line width=1.4pt]
    (61,395)--(319,309);
  \node[scale=2.3] at (197,376) {$k$};
  \node[scale=1.7] at (203,397) {open};
  \draw[decorate,decoration={brace,mirror,amplitude=8pt},line width=1.4pt]
    (361,295)--(649,199);
  \node[scale=2.3] at (512,271) {$q$};
  \node[scale=1.7] at (518,292) {traced};

  \draw[->,>=stealth,line width=1.7pt] (88,463)--(664,271);
  \node[rotate=18.435,scale=2.2]
    at (388,403) {$r=k+q$ replicas};

  \draw[fill=replicaKet,line width=1.1pt] (68,65) rectangle (92,78);
  \node[anchor=base west,scale=1.8] at (103,77) {ket};
  \draw[fill=replicaBra,line width=1.1pt] (146,65) rectangle (170,78);
  \node[anchor=base west,scale=1.8] at (181,77) {bra};
\end{tikzpicture}%
\endgroup

